Fermions in Instanton Anti-Instanton Background

We consider the behaviour of fermions in the background of instanton-anti\-instanton type configurations. Several different physics problems, from the high energy electroweak interactions to the study of vacuum structure of QCD and of large orders of perturbation theory are related to this problem. The spectrum of the Dirac operator in such a background is studied in detail. We present an approximation for the fermion correlation function when the instanton-anti\-instanton separation ($R$) is large compared to their sizes ($\rho $). The situation when the instanton-anti\-instanton overlap and melt, is studied through the behaviour of the Chern Simons number as a function of $ R/\rho$ and $x_4$. Applying our results to widely discussed cases of fermion-number violation in the electroweak theory, we conclude that there are no theoretical basis for expecting anomalous cross sections to become observable at energies in $10$ TeV region.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%% $figure 3 %%%%%%%%%%%%%%%%%%%%%%%%

%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
2 Sw
0 Sg
[] 0 Sd
N
2288 1740 M
2276 1751 D
2276 1774 D
2288 1785 D
2333 1785 D
2344 1774 D
2344 1751 D
2333 1740 D
S
N
2276 1706 M
2288 1717 D
2333 1717 D
2344 1706 D
S
N
2321 1684 M
2321 1650 D
S
N
2333 1672 M
2288 1672 D
2276 1661 D
2288 1650 D
S
N
2276 1627 M
2288 1616 D
2333 1616 D
2344 1627 D
S
N
2321 1549 M
2276 1537 D
2321 1515 D
S
N
2288 1492 M
2276 1481 D
2276 1470 D
2288 1459 D
2310 1492 D
2321 1481 D
2321 1470 D
2310 1459 D
S
N
2321 1391 M
2321 1357 D
S
N
2333 1380 M
2288 1380 D
2276 1369 D
2288 1357 D
S
N
2175 2527 M
601 2527 D
S
N
601 2527 M
601 480 D
S
N
601 480 M
2175 480 D
S
N
2175 480 M
2175 2527 D
S
N
601 2357 M
602 2345 D
604 2333 D
607 2322 D
612 2311 D
616 2300 D
622 2287 D
631 2275 D
640 2264 D
651 2253 D
661 2243 D
685 2224 D
712 2210 D
741 2201 D
772 2193 D
803 2186 D
875 2171 D
948 2159 D
1022 2148 D
1095 2139 D
1169 2129 D
1263 2117 D
1358 2107 D
1453 2096 D
1548 2085 D
1642 2072 D
1695 2065 D
1747 2057 D
1800 2048 D
1850 2034 D
1900 2015 D
1919 2007 D
1939 1998 D
1957 1987 D
1974 1975 D
1986 1959 D
1993 1948 D
2000 1937 D
2006 1925 D
2011 1914 D
2014 1902 D
2017 1890 D
2019 1879 D
2021 1868 D
2023 1856 D
2024 1845 D
2025 1834 D
2026 1822 D
2027 1811 D
2028 1799 D
2029 1788 D
2029 1777 D
2029 1765 D
2030 1754 D
2030 1743 D
2030 1731 D
2030 1720 D
2031 1708 D
2031 1697 D
2031 1686 D
2031 1674 D
2031 1663 D
2031 1652 D
2032 1640 D
2032 1629 D
2032 1618 D
2032 1606 D
2032 1595 D
2032 1583 D
2032 1572 D
2032 1561 D
2032 1549 D
2032 1538 D
2032 1527 D
2032 1515 D
2032 1504 D
2032 1492 D
2032 1481 D
2032 1470 D
2032 1458 D
2032 1447 D
2032 1436 D
2032 1424 D
2032 1413 D
2032 1401 D
2032 1390 D
2032 1379 D
2032 1367 D
2031 1356 D
2031 1345 D
2031 1333 D
2031 1322 D
2031 1310 D
2031 1299 D
2030 1288 D
2030 1276 D
2030 1265 D
2030 1254 D
2029 1242 D
2029 1231 D
2029 1220 D
2028 1208 D
2027 1197 D
2026 1185 D
2025 1174 D
2024 1163 D
2023 1151 D
2021 1140 D
2019 1128 D
2017 1117 D
2014 1106 D
2011 1094 D
2006 1082 D
2000 1071 D
1993 1060 D
1986 1049 D
1974 1033 D
1957 1020 D
1939 1010 D
1919 1001 D
1900 992 D
1850 973 D
1800 960 D
1747 950 D
1695 943 D
1642 935 D
1548 923 D
1453 911 D
1358 901 D
1263 890 D
1169 878 D
1095 869 D
1022 859 D
948 849 D
875 836 D
803 822 D
772 815 D
741 807 D
712 797 D
685 784 D
661 765 D
651 754 D
640 744 D
631 733 D
622 721 D
616 708 D
612 697 D
607 686 D
604 674 D
602 663 D
601 651 D
S
N
601 2478 M
623 2478 D
S
N
601 2357 M
623 2357 D
S
N
601 2235 M
623 2235 D
S
N
601 2113 M
668 2113 D
S
N
601 1991 M
623 1991 D
S
N
601 1869 M
623 1869 D
S
N
601 1747 M
623 1747 D
S
N
601 1626 M
623 1626 D
S
N
601 1504 M
668 1504 D
S
N
601 1382 M
623 1382 D
S
N
601 1260 M
623 1260 D
S
N
601 1138 M
623 1138 D
S
N
601 1016 M
623 1016 D
S
N
601 895 M
668 895 D
S
N
601 773 M
623 773 D
S
N
601 651 M
623 651 D
S
N
601 529 M
623 529 D
S
N
547 2148 M
547 2133 D
S
N
532 2118 M
524 2111 D
524 2096 D
532 2088 D
547 2088 D
554 2096 D
554 2111 D
547 2118 D
569 2118 D
569 2088 D
S
N
524 1511 M
524 1496 D
547 1489 D
569 1496 D
569 1511 D
547 1519 D
524 1511 D
S
N
532 910 M
524 902 D
524 887 D
532 880 D
547 880 D
554 887 D
554 902 D
547 910 D
569 910 D
569 880 D
S
N
2153 2478 M
2175 2478 D
S
N
2153 2357 M
2175 2357 D
S
N
2153 2235 M
2175 2235 D
S
N
2108 2113 M
2175 2113 D
S
N
2153 1991 M
2175 1991 D
S
N
2153 1869 M
2175 1869 D
S
N
2153 1747 M
2175 1747 D
S
N
2153 1626 M
2175 1626 D
S
N
2108 1504 M
2175 1504 D
S
N
2153 1382 M
2175 1382 D
S
N
2153 1260 M
2175 1260 D
S
N
2153 1138 M
2175 1138 D
S
N
2153 1016 M
2175 1016 D
S
N
2108 895 M
2175 895 D
S
N
2153 773 M
2175 773 D
S
N
2153 651 M
2175 651 D
S
N
2153 529 M
2175 529 D
S
N
601 2527 M
601 2460 D
S
N
658 2527 M
658 2505 D
S
N
716 2527 M
716 2505 D
S
N
774 2527 M
774 2505 D
S
N
832 2527 M
832 2505 D
S
N
890 2527 M
890 2460 D
S
N
947 2527 M
947 2505 D
S
N
1005 2527 M
1005 2505 D
S
N
1063 2527 M
1063 2505 D
S
N
1121 2527 M
1121 2505 D
S
N
1178 2527 M
1178 2460 D
S
N
1236 2527 M
1236 2505 D
S
N
1294 2527 M
1294 2505 D
S
N
1352 2527 M
1352 2505 D
S
N
1410 2527 M
1410 2505 D
S
N
1467 2527 M
1467 2460 D
S
N
1525 2527 M
1525 2505 D
S
N
1583 2527 M
1583 2505 D
S
N
1641 2527 M
1641 2505 D
S
N
1699 2527 M
1699 2505 D
S
N
1756 2527 M
1756 2460 D
S
N
1814 2527 M
1814 2505 D
S
N
1872 2527 M
1872 2505 D
S
N
1930 2527 M
1930 2505 D
S
N
1988 2527 M
1988 2505 D
S
N
2045 2527 M
2045 2460 D
S
N
2103 2527 M
2103 2505 D
S
N
2161 2527 M
2161 2505 D
S
N
578 2656 M
578 2641 D
601 2634 D
623 2641 D
623 2656 D
601 2664 D
578 2656 D
S
N
578 2619 M
586 2619 D
586 2611 D
578 2611 D
578 2619 D
S
N
578 2589 M
578 2574 D
601 2566 D
623 2574 D
623 2589 D
601 2596 D
578 2589 D
S
N
867 2656 M
867 2641 D
890 2634 D
912 2641 D
912 2656 D
890 2664 D
867 2656 D
S
N
867 2619 M
875 2619 D
875 2611 D
867 2611 D
867 2619 D
S
N
905 2596 M
912 2589 D
912 2574 D
905 2566 D
890 2566 D
875 2596 D
867 2596 D
867 2566 D
S
N
1156 2656 M
1156 2641 D
1178 2634 D
1201 2641 D
1201 2656 D
1178 2664 D
1156 2656 D
S
N
1156 2619 M
1163 2619 D
1163 2611 D
1156 2611 D
1156 2619 D
S
N
1156 2574 M
1201 2574 D
1171 2596 D
1171 2566 D
S
N
1445 2656 M
1445 2641 D
1467 2634 D
1490 2641 D
1490 2656 D
1467 2664 D
1445 2656 D
S
N
1445 2619 M
1452 2619 D
1452 2611 D
1445 2611 D
1445 2619 D
S
N
1467 2596 M
1475 2589 D
1475 2574 D
1467 2566 D
1452 2566 D
1445 2574 D
1445 2589 D
1452 2596 D
1482 2596 D
1490 2589 D
1490 2574 D
1482 2566 D
S
N
1734 2656 M
1734 2641 D
1756 2634 D
1779 2641 D
1779 2656 D
1756 2664 D
1734 2656 D
S
N
1734 2619 M
1741 2619 D
1741 2611 D
1734 2611 D
1734 2619 D
S
N
1756 2589 M
1756 2574 D
1749 2566 D
1741 2566 D
1734 2574 D
1734 2589 D
1741 2596 D
1749 2596 D
1756 2589 D
1764 2596 D
1771 2596 D
1779 2589 D
1779 2574 D
1771 2566 D
1764 2566 D
1756 2574 D
S
N
2023 2664 M
2023 2649 D
S
N
2023 2656 M
2068 2656 D
2060 2664 D
S
N
2023 2634 M
2030 2634 D
2030 2626 D
2023 2626 D
2023 2634 D
S
N
2023 2604 M
2023 2589 D
2045 2581 D
2068 2589 D
2068 2604 D
2045 2611 D
2023 2604 D
S
N
601 548 M
601 480 D
S
N
658 503 M
658 480 D
S
N
716 503 M
716 480 D
S
N
774 503 M
774 480 D
S
N
832 503 M
832 480 D
S
N
890 548 M
890 480 D
S
N
947 503 M
947 480 D
S
N
1005 503 M
1005 480 D
S
N
1063 503 M
1063 480 D
S
N
1121 503 M
1121 480 D
S
N
1178 548 M
1178 480 D
S
N
1236 503 M
1236 480 D
S
N
1294 503 M
1294 480 D
S
N
1352 503 M
1352 480 D
S
N
1410 503 M
1410 480 D
S
N
1467 548 M
1467 480 D
S
N
1525 503 M
1525 480 D
S
N
1583 503 M
1583 480 D
S
N
1641 503 M
1641 480 D
S
N
1699 503 M
1699 480 D
S
N
1756 548 M
1756 480 D
S
N
1814 503 M
1814 480 D
S
N
1872 503 M
1872 480 D
S
N
1930 503 M
1930 480 D
S
N
1988 503 M
1988 480 D
S
N
2045 548 M
2045 480 D
S
N
2103 503 M
2103 480 D
S
N
2161 503 M
2161 480 D
S
N
601 2357 M
601 2345 D
601 2334 D
601 2323 D
601 2311 D
601 2300 D
601 2288 D
601 2277 D
601 2266 D
601 2254 D
601 2243 D
602 2232 D
602 2220 D
602 2209 D
602 2197 D
602 2186 D
603 2175 D
603 2163 D
603 2152 D
604 2141 D
604 2129 D
605 2118 D
606 2106 D
607 2095 D
608 2084 D
609 2072 D
610 2061 D
612 2049 D
614 2038 D
617 2027 D
619 2015 D
623 2003 D
628 1992 D
635 1980 D
642 1970 D
649 1959 D
663 1942 D
681 1929 D
701 1919 D
722 1910 D
743 1902 D
796 1883 D
850 1870 D
905 1860 D
961 1853 D
1016 1845 D
1112 1832 D
1207 1821 D
1302 1811 D
1398 1800 D
1493 1788 D
1563 1779 D
1632 1770 D
1701 1759 D
1770 1747 D
1838 1731 D
1867 1724 D
1895 1716 D
1922 1706 D
1946 1693 D
1968 1674 D
1977 1664 D
1987 1653 D
1995 1642 D
2003 1630 D
2008 1618 D
2011 1606 D
2014 1595 D
2017 1584 D
2019 1572 D
2020 1561 D
2021 1549 D
2022 1538 D
2023 1527 D
2023 1515 D
2023 1504 D
2023 1492 D
2023 1481 D
2022 1470 D
2021 1458 D
2020 1447 D
2019 1435 D
2017 1424 D
2014 1413 D
2011 1401 D
2008 1390 D
2003 1377 D
1995 1365 D
1987 1354 D
1977 1344 D
1968 1333 D
1946 1315 D
1922 1301 D
1895 1291 D
1867 1284 D
1838 1276 D
1770 1261 D
1701 1248 D
1632 1238 D
1563 1229 D
1493 1220 D
1398 1207 D
1302 1197 D
1207 1186 D
1112 1175 D
1016 1163 D
961 1155 D
905 1147 D
850 1137 D
796 1124 D
743 1106 D
722 1097 D
701 1089 D
681 1078 D
663 1066 D
649 1049 D
642 1038 D
635 1027 D
628 1016 D
623 1004 D
619 992 D
617 981 D
614 969 D
612 958 D
610 947 D
609 935 D
608 924 D
607 913 D
606 901 D
605 890 D
604 878 D
604 867 D
603 856 D
603 844 D
603 833 D
602 822 D
602 810 D
602 799 D
602 787 D
602 776 D
601 765 D
601 753 D
601 742 D
601 731 D
601 719 D
601 708 D
601 696 D
601 685 D
601 674 D
601 662 D
601 651 D
S
N
601 1747 M
606 1744 D
611 1740 D
617 1737 D
622 1734 D
628 1731 D
635 1728 D
643 1724 D
650 1721 D
658 1718 D
665 1715 D
676 1711 D
686 1708 D
697 1705 D
707 1702 D
718 1699 D
731 1695 D
745 1692 D
759 1688 D
773 1685 D
787 1682 D
805 1679 D
823 1676 D
841 1672 D
860 1669 D
878 1666 D
900 1663 D
921 1659 D
943 1656 D
965 1653 D
987 1650 D
1012 1647 D
1037 1643 D
1062 1640 D
1086 1637 D
1111 1634 D
1137 1630 D
1162 1627 D
1188 1624 D
1214 1621 D
1239 1618 D
1263 1614 D
1287 1611 D
1312 1608 D
1336 1605 D
1360 1601 D
1381 1598 D
1401 1595 D
1422 1592 D
1443 1589 D
1464 1585 D
1480 1582 D
1496 1579 D
1513 1576 D
1529 1572 D
1545 1569 D
1557 1566 D
1569 1563 D
1581 1560 D
1593 1556 D
1605 1553 D
1613 1550 D
1621 1547 D
1629 1544 D
1637 1540 D
1644 1536 D
1649 1534 D
1654 1531 D
1658 1528 D
1663 1524 D
1666 1520 D
1669 1517 D
1671 1514 D
1672 1511 D
1673 1507 D
1674 1504 D
1673 1500 D
1672 1497 D
1671 1494 D
1669 1490 D
1666 1488 D
1663 1484 D
1658 1480 D
1654 1477 D
1649 1474 D
1644 1471 D
1637 1467 D
1629 1464 D
1621 1461 D
1613 1458 D
1605 1455 D
1593 1451 D
1581 1448 D
1569 1445 D
1557 1442 D
1545 1439 D
1529 1435 D
1513 1432 D
1496 1429 D
1480 1425 D
1464 1423 D
1443 1419 D
1422 1416 D
1401 1412 D
1381 1409 D
1360 1406 D
1336 1403 D
1312 1400 D
1287 1396 D
1263 1393 D
1239 1390 D
1214 1387 D
1188 1384 D
1162 1380 D
1137 1377 D
1111 1374 D
1086 1371 D
1062 1367 D
1037 1364 D
1012 1361 D
987 1358 D
965 1355 D
943 1351 D
921 1348 D
900 1345 D
878 1341 D
860 1338 D
841 1335 D
823 1332 D
805 1329 D
787 1325 D
773 1322 D
759 1319 D
745 1316 D
731 1313 D
718 1309 D
707 1306 D
697 1303 D
686 1300 D
676 1296 D
665 1293 D
658 1290 D
650 1287 D
643 1283 D
635 1280 D
628 1276 D
622 1273 D
617 1270 D
611 1267 D
606 1264 D
601 1260 D
S
N
601 1747 M
602 1744 D
603 1741 D
604 1738 D
605 1734 D
606 1731 D
607 1728 D
609 1725 D
610 1721 D
612 1718 D
613 1715 D
615 1712 D
617 1708 D
619 1705 D
621 1702 D
624 1699 D
626 1695 D
629 1692 D
632 1689 D
635 1686 D
638 1682 D
642 1679 D
646 1676 D
650 1672 D
654 1669 D
659 1666 D
664 1663 D
670 1659 D
676 1656 D
682 1653 D
688 1650 D
695 1646 D
703 1643 D
711 1640 D
719 1637 D
727 1634 D
738 1630 D
748 1627 D
758 1624 D
769 1620 D
779 1618 D
793 1614 D
806 1611 D
819 1607 D
832 1604 D
845 1601 D
860 1598 D
876 1595 D
891 1591 D
906 1588 D
922 1585 D
938 1582 D
954 1579 D
970 1575 D
987 1572 D
1003 1569 D
1018 1566 D
1033 1562 D
1049 1559 D
1064 1556 D
1079 1553 D
1091 1550 D
1104 1547 D
1116 1543 D
1128 1540 D
1140 1536 D
1149 1534 D
1157 1531 D
1165 1528 D
1172 1524 D
1180 1520 D
1184 1518 D
1188 1515 D
1191 1512 D
1193 1508 D
1193 1504 D
1193 1500 D
1191 1496 D
1188 1493 D
1184 1490 D
1180 1488 D
1172 1484 D
1165 1480 D
1157 1477 D
1149 1474 D
1140 1471 D
1128 1468 D
1116 1464 D
1104 1461 D
1091 1458 D
1079 1455 D
1064 1452 D
1049 1448 D
1033 1445 D
1018 1442 D
1003 1439 D
987 1436 D
970 1432 D
954 1429 D
938 1426 D
922 1423 D
906 1419 D
891 1416 D
876 1413 D
860 1410 D
845 1406 D
832 1403 D
819 1400 D
806 1397 D
793 1394 D
779 1390 D
769 1387 D
758 1384 D
748 1381 D
738 1377 D
727 1374 D
719 1371 D
711 1368 D
703 1365 D
695 1361 D
688 1358 D
682 1355 D
676 1352 D
670 1348 D
664 1345 D
659 1341 D
654 1338 D
650 1335 D
646 1332 D
642 1329 D
638 1325 D
635 1322 D
632 1319 D
629 1316 D
626 1312 D
624 1309 D
621 1306 D
619 1303 D
617 1299 D
615 1296 D
613 1293 D
612 1289 D
610 1286 D
609 1283 D
607 1280 D
606 1276 D
605 1273 D
604 1270 D
603 1267 D
602 1263 D
601 1260 D
S
N
601 1565 M
602 1564 D
604 1563 D
605 1562 D
607 1561 D
609 1561 D
610 1560 D
612 1559 D
613 1558 D
615 1557 D
617 1557 D
618 1556 D
620 1555 D
621 1554 D
623 1553 D
624 1553 D
626 1552 D
628 1551 D
629 1550 D
631 1549 D
632 1548 D
634 1548 D
635 1547 D
637 1546 D
638 1545 D
640 1544 D
641 1544 D
643 1543 D
644 1542 D
645 1541 D
647 1540 D
648 1540 D
649 1539 D
651 1538 D
652 1537 D
653 1536 D
655 1535 D
656 1535 D
657 1534 D
658 1533 D
660 1532 D
661 1531 D
662 1531 D
663 1530 D
664 1529 D
665 1528 D
666 1527 D
667 1527 D
668 1526 D
669 1525 D
670 1524 D
671 1523 D
672 1523 D
672 1522 D
673 1521 D
674 1520 D
675 1519 D
675 1518 D
676 1518 D
677 1517 D
677 1516 D
678 1515 D
678 1514 D
679 1514 D
679 1513 D
680 1512 D
680 1511 D
680 1510 D
681 1510 D
681 1509 D
681 1508 D
681 1507 D
681 1506 D
681 1505 D
681 1505 D
681 1504 D
681 1503 D
681 1502 D
681 1501 D
681 1501 D
681 1500 D
681 1499 D
681 1498 D
680 1497 D
680 1496 D
680 1496 D
679 1495 D
679 1494 D
678 1493 D
678 1492 D
677 1492 D
677 1491 D
676 1490 D
675 1489 D
675 1488 D
674 1488 D
673 1487 D
672 1486 D
672 1485 D
671 1484 D
670 1483 D
669 1483 D
668 1482 D
667 1481 D
666 1480 D
665 1479 D
664 1479 D
663 1478 D
662 1477 D
661 1476 D
660 1475 D
658 1475 D
657 1474 D
656 1473 D
655 1472 D
653 1471 D
652 1470 D
651 1470 D
649 1469 D
648 1468 D
647 1467 D
645 1466 D
644 1466 D
643 1465 D
641 1464 D
640 1463 D
638 1462 D
637 1462 D
635 1461 D
634 1460 D
632 1459 D
631 1458 D
629 1457 D
628 1457 D
626 1456 D
624 1455 D
623 1454 D
621 1453 D
620 1453 D
618 1452 D
617 1451 D
615 1450 D
613 1449 D
612 1449 D
610 1448 D
609 1447 D
607 1446 D
605 1445 D
604 1445 D
602 1444 D
601 1443 D
S
showpage
%%Trailer
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%% $figure 4 %%%%%%%%%%%%%%%%%%%%%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
2 Sw
0 Sg
[] 0 Sd
N
2288 1740 M
2276 1751 D
2276 1774 D
2288 1785 D
2333 1785 D
2344 1774 D
2344 1751 D
2333 1740 D
S
N
2276 1706 M
2288 1717 D
2333 1717 D
2344 1706 D
S
N
2276 1672 M
2276 1650 D
2310 1639 D
2344 1650 D
2344 1672 D
2310 1684 D
2276 1672 D
S
N
2276 1616 M
2288 1605 D
2333 1605 D
2344 1616 D
S
N
2321 1537 M
2276 1526 D
2321 1504 D
S
N
2288 1481 M
2276 1470 D
2276 1459 D
2288 1447 D
2310 1481 D
2321 1470 D
2321 1459 D
2310 1447 D
S
N
2276 1380 M
2344 1380 D
2344 1346 D
2333 1335 D
2321 1335 D
2310 1346 D
2310 1380 D
S
N
2310 1357 M
2276 1335 D
S
N
2175 2527 M
601 2527 D
S
N
601 2527 M
601 480 D
S
N
601 480 M
2175 480 D
S
N
2175 480 M
2175 2527 D
S
N
601 2527 M
606 2514 D
616 2504 D
628 2496 D
641 2490 D
666 2479 D
692 2469 D
718 2460 D
745 2453 D
781 2443 D
816 2433 D
852 2424 D
888 2415 D
928 2406 D
968 2397 D
1008 2387 D
1047 2378 D
1087 2369 D
1126 2360 D
1165 2350 D
1205 2341 D
1241 2332 D
1277 2323 D
1313 2313 D
1349 2304 D
1380 2295 D
1412 2286 D
1443 2276 D
1474 2267 D
1501 2258 D
1527 2249 D
1554 2239 D
1580 2229 D
1602 2221 D
1624 2212 D
1645 2202 D
1667 2192 D
1685 2183 D
1702 2174 D
1720 2165 D
1737 2155 D
1751 2146 D
1766 2137 D
1780 2128 D
1793 2118 D
1805 2109 D
1816 2100 D
1828 2090 D
1838 2080 D
1848 2072 D
1857 2062 D
1866 2053 D
1874 2043 D
1882 2034 D
1889 2025 D
1896 2016 D
1903 2006 D
1909 1997 D
1915 1988 D
1921 1978 D
1926 1969 D
1931 1960 D
1936 1950 D
1940 1941 D
1944 1932 D
1948 1922 D
1952 1913 D
1956 1904 D
1959 1894 D
1962 1885 D
1965 1876 D
1968 1867 D
1971 1857 D
1974 1848 D
1976 1839 D
1979 1829 D
1981 1820 D
1983 1811 D
1985 1801 D
1987 1792 D
1989 1783 D
1991 1774 D
1992 1764 D
1994 1755 D
1996 1746 D
1997 1736 D
1998 1727 D
2000 1718 D
2001 1708 D
2002 1699 D
2003 1690 D
2005 1680 D
2006 1671 D
2007 1662 D
2008 1653 D
2009 1643 D
2009 1634 D
2010 1625 D
2011 1615 D
2012 1606 D
2013 1597 D
2013 1587 D
2014 1578 D
2015 1569 D
2015 1560 D
2016 1550 D
2016 1541 D
2017 1532 D
2018 1522 D
2018 1513 D
2019 1504 D
2019 1494 D
2020 1485 D
2020 1476 D
2020 1466 D
2021 1457 D
2021 1448 D
2022 1439 D
2022 1429 D
2022 1420 D
2023 1411 D
2023 1401 D
2023 1392 D
2024 1383 D
2024 1373 D
2024 1364 D
2024 1355 D
2025 1346 D
2025 1336 D
2025 1327 D
2025 1318 D
2026 1308 D
2026 1299 D
2026 1290 D
2026 1280 D
2026 1271 D
2027 1262 D
2027 1253 D
2027 1243 D
2027 1234 D
2027 1225 D
2028 1215 D
2028 1206 D
2028 1197 D
2028 1187 D
2028 1178 D
2028 1169 D
2028 1160 D
2029 1150 D
2029 1141 D
2029 1132 D
2029 1122 D
2029 1113 D
2029 1104 D
2029 1094 D
2029 1085 D
2029 1076 D
2030 1066 D
2030 1057 D
2030 1048 D
2030 1039 D
2030 1029 D
2030 1020 D
2030 1011 D
2030 1001 D
2030 992 D
2030 983 D
2030 973 D
2030 964 D
2030 955 D
2031 946 D
2031 936 D
2031 927 D
2031 918 D
2031 908 D
2031 899 D
2031 890 D
2031 880 D
2031 871 D
2031 862 D
2031 853 D
2031 843 D
2031 834 D
2031 825 D
2031 815 D
2031 806 D
2031 797 D
2031 787 D
2032 778 D
S
N
2032 778 M
2032 769 D
2032 759 D
2032 750 D
2032 741 D
2032 732 D
2032 722 D
2032 713 D
2032 704 D
2032 694 D
2032 685 D
2032 676 D
2032 666 D
S
N
601 2527 M
668 2527 D
S
N
601 2453 M
623 2453 D
S
N
601 2378 M
623 2378 D
S
N
601 2304 M
623 2304 D
S
N
601 2229 M
623 2229 D
S
N
601 2155 M
668 2155 D
S
N
601 2081 M
623 2081 D
S
N
601 2006 M
623 2006 D
S
N
601 1932 M
623 1932 D
S
N
601 1857 M
623 1857 D
S
N
601 1783 M
668 1783 D
S
N
601 1708 M
623 1708 D
S
N
601 1634 M
623 1634 D
S
N
601 1560 M
623 1560 D
S
N
601 1485 M
623 1485 D
S
N
601 1411 M
668 1411 D
S
N
601 1336 M
623 1336 D
S
N
601 1262 M
623 1262 D
S
N
601 1187 M
623 1187 D
S
N
601 1113 M
623 1113 D
S
N
601 1039 M
668 1039 D
S
N
601 964 M
623 964 D
S
N
601 890 M
623 890 D
S
N
601 815 M
623 815 D
S
N
601 741 M
623 741 D
S
N
601 666 M
668 666 D
S
N
601 592 M
623 592 D
S
N
601 518 M
623 518 D
S
N
524 2535 M
524 2520 D
547 2512 D
569 2520 D
569 2535 D
547 2542 D
524 2535 D
S
N
562 2170 M
569 2163 D
569 2148 D
562 2140 D
547 2140 D
532 2170 D
524 2170 D
524 2140 D
S
N
524 1775 M
569 1775 D
539 1798 D
539 1768 D
S
N
547 1426 M
554 1418 D
554 1403 D
547 1396 D
532 1396 D
524 1403 D
524 1418 D
532 1426 D
562 1426 D
569 1418 D
569 1403 D
562 1396 D
S
N
547 1046 M
547 1031 D
539 1024 D
532 1024 D
524 1031 D
524 1046 D
532 1054 D
539 1054 D
547 1046 D
554 1054 D
562 1054 D
569 1046 D
569 1031 D
562 1024 D
554 1024 D
547 1031 D
S
N
524 702 M
524 687 D
S
N
524 694 M
569 694 D
562 702 D
S
N
524 664 M
524 649 D
547 642 D
569 649 D
569 664 D
547 672 D
524 664 D
S
N
2108 2527 M
2175 2527 D
S
N
2153 2453 M
2175 2453 D
S
N
2153 2378 M
2175 2378 D
S
N
2153 2304 M
2175 2304 D
S
N
2153 2229 M
2175 2229 D
S
N
2108 2155 M
2175 2155 D
S
N
2153 2081 M
2175 2081 D
S
N
2153 2006 M
2175 2006 D
S
N
2153 1932 M
2175 1932 D
S
N
2153 1857 M
2175 1857 D
S
N
2108 1783 M
2175 1783 D
S
N
2153 1708 M
2175 1708 D
S
N
2153 1634 M
2175 1634 D
S
N
2153 1560 M
2175 1560 D
S
N
2153 1485 M
2175 1485 D
S
N
2108 1411 M
2175 1411 D
S
N
2153 1336 M
2175 1336 D
S
N
2153 1262 M
2175 1262 D
S
N
2153 1187 M
2175 1187 D
S
N
2153 1113 M
2175 1113 D
S
N
2108 1039 M
2175 1039 D
S
N
2153 964 M
2175 964 D
S
N
2153 890 M
2175 890 D
S
N
2153 815 M
2175 815 D
S
N
2153 741 M
2175 741 D
S
N
2108 666 M
2175 666 D
S
N
2153 592 M
2175 592 D
S
N
2153 518 M
2175 518 D
S
N
601 2527 M
601 2460 D
S
N
658 2527 M
658 2505 D
S
N
715 2527 M
715 2505 D
S
N
773 2527 M
773 2505 D
S
N
830 2527 M
830 2505 D
S
N
887 2527 M
887 2460 D
S
N
945 2527 M
945 2505 D
S
N
1002 2527 M
1002 2505 D
S
N
1059 2527 M
1059 2505 D
S
N
1116 2527 M
1116 2505 D
S
N
1174 2527 M
1174 2460 D
S
N
1231 2527 M
1231 2505 D
S
N
1288 2527 M
1288 2505 D
S
N
1346 2527 M
1346 2505 D
S
N
1403 2527 M
1403 2505 D
S
N
1460 2527 M
1460 2460 D
S
N
1518 2527 M
1518 2505 D
S
N
1575 2527 M
1575 2505 D
S
N
1632 2527 M
1632 2505 D
S
N
1690 2527 M
1690 2505 D
S
N
1747 2527 M
1747 2460 D
S
N
1804 2527 M
1804 2505 D
S
N
1862 2527 M
1862 2505 D
S
N
1919 2527 M
1919 2505 D
S
N
1976 2527 M
1976 2505 D
S
N
2034 2527 M
2034 2460 D
S
N
2091 2527 M
2091 2505 D
S
N
2148 2527 M
2148 2505 D
S
N
578 2656 M
578 2641 D
601 2634 D
623 2641 D
623 2656 D
601 2664 D
578 2656 D
S
N
578 2619 M
586 2619 D
586 2611 D
578 2611 D
578 2619 D
S
N
578 2589 M
578 2574 D
601 2566 D
623 2574 D
623 2589 D
601 2596 D
578 2589 D
S
N
865 2656 M
865 2641 D
887 2634 D
910 2641 D
910 2656 D
887 2664 D
865 2656 D
S
N
865 2619 M
872 2619 D
872 2611 D
865 2611 D
865 2619 D
S
N
902 2596 M
910 2589 D
910 2574 D
902 2566 D
887 2566 D
872 2596 D
865 2596 D
865 2566 D
S
N
1151 2656 M
1151 2641 D
1174 2634 D
1196 2641 D
1196 2656 D
1174 2664 D
1151 2656 D
S
N
1151 2619 M
1159 2619 D
1159 2611 D
1151 2611 D
1151 2619 D
S
N
1151 2574 M
1196 2574 D
1166 2596 D
1166 2566 D
S
N
1438 2656 M
1438 2641 D
1460 2634 D
1483 2641 D
1483 2656 D
1460 2664 D
1438 2656 D
S
N
1438 2619 M
1445 2619 D
1445 2611 D
1438 2611 D
1438 2619 D
S
N
1460 2596 M
1468 2589 D
1468 2574 D
1460 2566 D
1445 2566 D
1438 2574 D
1438 2589 D
1445 2596 D
1475 2596 D
1483 2589 D
1483 2574 D
1475 2566 D
S
N
1724 2656 M
1724 2641 D
1747 2634 D
1769 2641 D
1769 2656 D
1747 2664 D
1724 2656 D
S
N
1724 2619 M
1732 2619 D
1732 2611 D
1724 2611 D
1724 2619 D
S
N
1747 2589 M
1747 2574 D
1739 2566 D
1732 2566 D
1724 2574 D
1724 2589 D
1732 2596 D
1739 2596 D
1747 2589 D
1754 2596 D
1762 2596 D
1769 2589 D
1769 2574 D
1762 2566 D
1754 2566 D
1747 2574 D
S
N
2011 2664 M
2011 2649 D
S
N
2011 2656 M
2056 2656 D
2049 2664 D
S
N
2011 2634 M
2019 2634 D
2019 2626 D
2011 2626 D
2011 2634 D
S
N
2011 2604 M
2011 2589 D
2034 2581 D
2056 2589 D
2056 2604 D
2034 2611 D
2011 2604 D
S
N
601 548 M
601 480 D
S
N
658 503 M
658 480 D
S
N
715 503 M
715 480 D
S
N
773 503 M
773 480 D
S
N
830 503 M
830 480 D
S
N
887 548 M
887 480 D
S
N
945 503 M
945 480 D
S
N
1002 503 M
1002 480 D
S
N
1059 503 M
1059 480 D
S
N
1116 503 M
1116 480 D
S
N
1174 548 M
1174 480 D
S
N
1231 503 M
1231 480 D
S
N
1288 503 M
1288 480 D
S
N
1346 503 M
1346 480 D
S
N
1403 503 M
1403 480 D
S
N
1460 548 M
1460 480 D
S
N
1518 503 M
1518 480 D
S
N
1575 503 M
1575 480 D
S
N
1632 503 M
1632 480 D
S
N
1690 503 M
1690 480 D
S
N
1747 548 M
1747 480 D
S
N
1804 503 M
1804 480 D
S
N
1862 503 M
1862 480 D
S
N
1919 503 M
1919 480 D
S
N
1976 503 M
1976 480 D
S
N
2034 548 M
2034 480 D
S
N
2091 503 M
2091 480 D
S
N
2148 503 M
2148 480 D
S
showpage
%%Trailer
%%Pages: 1

%%%%%%%%%%%%%%%%%%% $figure 5 %%%%%%%%%%%%%%%%%%%%%%%%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
2 Sw
0 Sg
[] 0 Sd
N
2288 1987 M
2276 1976 D
2276 1954 D
2288 1942 D
2299 1942 D
2310 1954 D
2310 1976 D
2321 1987 D
2333 1987 D
2344 1976 D
2344 1954 D
2333 1942 D
S
N
2276 1864 M
2288 1875 D
2333 1875 D
2344 1864 D
S
N
2321 1841 M
2276 1830 D
2321 1807 D
S
N
2321 1785 M
2321 1762 D
2310 1751 D
2276 1751 D
S
N
2288 1751 M
2276 1762 D
2276 1774 D
2288 1785 D
2299 1785 D
2310 1774 D
2310 1762 D
2299 1751 D
S
N
2276 1729 M
2276 1706 D
S
N
2276 1717 M
2344 1717 D
S
N
2276 1684 M
2276 1661 D
S
N
2276 1672 M
2344 1672 D
S
N
2299 1639 M
2299 1605 D
2310 1605 D
2321 1616 D
2321 1627 D
2310 1639 D
2288 1639 D
2276 1627 D
2276 1616 D
2288 1605 D
S
N
2276 1560 M
2321 1582 D
S
N
2321 1549 M
2299 1549 D
2254 1571 D
S
N
2276 1526 M
2288 1515 D
2333 1515 D
2344 1526 D
S
N
2321 1447 M
2276 1436 D
2321 1414 D
S
N
2288 1391 M
2276 1380 D
2276 1369 D
2288 1357 D
2310 1391 D
2321 1380 D
2321 1369 D
2310 1357 D
S
N
2276 1290 M
2344 1290 D
2344 1256 D
2333 1245 D
2321 1245 D
2310 1256 D
2310 1290 D
S
N
2310 1267 M
2276 1245 D
S
N
2175 2527 M
601 2527 D
S
N
601 2527 M
601 480 D
S
N
601 480 M
2175 480 D
S
N
2175 480 M
2175 2527 D
S
N
601 2527 M
611 2513 D
626 2503 D
643 2496 D
661 2490 D
696 2479 D
732 2469 D
768 2461 D
804 2453 D
850 2443 D
895 2434 D
940 2425 D
986 2415 D
1032 2406 D
1078 2397 D
1125 2388 D
1171 2378 D
1213 2369 D
1256 2360 D
1298 2351 D
1340 2341 D
1377 2332 D
1413 2323 D
1449 2314 D
1485 2304 D
1515 2295 D
1545 2286 D
1574 2277 D
1604 2267 D
1627 2258 D
1651 2249 D
1674 2239 D
1698 2229 D
1716 2221 D
1735 2212 D
1753 2202 D
1771 2192 D
1786 2183 D
1800 2174 D
1814 2165 D
1828 2155 D
1839 2146 D
1850 2137 D
1861 2128 D
1871 2118 D
1880 2109 D
1889 2100 D
1897 2090 D
1905 2080 D
1912 2071 D
1918 2062 D
1925 2053 D
1931 2043 D
1936 2034 D
1941 2025 D
1946 2016 D
1951 2006 D
1955 1997 D
1959 1988 D
1963 1978 D
1966 1969 D
1970 1960 D
1973 1950 D
1976 1941 D
1979 1932 D
1981 1922 D
1984 1913 D
1986 1904 D
1988 1894 D
1990 1885 D
1992 1876 D
1994 1867 D
1996 1857 D
1998 1848 D
1999 1839 D
2001 1829 D
2002 1820 D
2004 1811 D
2005 1801 D
2006 1792 D
2007 1783 D
2008 1773 D
2009 1764 D
2010 1755 D
2011 1746 D
2012 1736 D
2013 1727 D
2014 1718 D
2014 1708 D
2015 1699 D
2016 1690 D
2016 1680 D
2017 1671 D
2018 1662 D
2018 1653 D
2019 1643 D
2019 1634 D
2020 1625 D
2020 1615 D
2021 1606 D
2021 1597 D
2022 1587 D
2022 1578 D
2022 1569 D
2023 1560 D
2023 1550 D
2023 1541 D
2024 1532 D
2024 1522 D
2024 1513 D
2025 1504 D
2025 1494 D
2025 1485 D
2025 1476 D
2026 1466 D
2026 1457 D
2026 1448 D
2026 1439 D
2026 1429 D
2027 1420 D
2027 1411 D
2027 1401 D
2027 1392 D
2027 1383 D
2028 1373 D
2028 1364 D
2028 1355 D
2028 1346 D
2028 1336 D
2028 1327 D
2028 1318 D
2029 1308 D
2029 1299 D
2029 1290 D
2029 1280 D
2029 1271 D
2029 1262 D
2029 1253 D
2029 1243 D
2029 1234 D
2029 1225 D
2030 1215 D
2030 1206 D
2030 1197 D
2030 1187 D
2030 1178 D
2030 1169 D
2030 1160 D
2030 1150 D
2030 1141 D
2030 1132 D
2030 1122 D
2030 1113 D
2030 1104 D
2030 1094 D
2031 1085 D
2031 1076 D
2031 1066 D
2031 1057 D
2031 1048 D
2031 1039 D
2031 1029 D
2031 1020 D
2031 1011 D
2031 1001 D
2031 992 D
2031 983 D
2031 973 D
2031 964 D
2031 955 D
2031 946 D
2031 936 D
2031 927 D
2031 918 D
2031 908 D
2031 899 D
2031 890 D
2031 880 D
2031 871 D
2031 862 D
2032 853 D
2032 843 D
2032 834 D
2032 825 D
2032 815 D
2032 806 D
2032 797 D
2032 787 D
2032 778 D
S
N
2032 778 M
2032 769 D
2032 759 D
2032 750 D
2032 741 D
2032 732 D
2032 722 D
2032 713 D
2032 704 D
2032 694 D
2032 685 D
2032 676 D
2032 666 D
S
N
601 2527 M
668 2527 D
S
N
601 2453 M
623 2453 D
S
N
601 2378 M
623 2378 D
S
N
601 2304 M
623 2304 D
S
N
601 2229 M
623 2229 D
S
N
601 2155 M
668 2155 D
S
N
601 2081 M
623 2081 D
S
N
601 2006 M
623 2006 D
S
N
601 1932 M
623 1932 D
S
N
601 1857 M
623 1857 D
S
N
601 1783 M
668 1783 D
S
N
601 1708 M
623 1708 D
S
N
601 1634 M
623 1634 D
S
N
601 1560 M
623 1560 D
S
N
601 1485 M
623 1485 D
S
N
601 1411 M
668 1411 D
S
N
601 1336 M
623 1336 D
S
N
601 1262 M
623 1262 D
S
N
601 1187 M
623 1187 D
S
N
601 1113 M
623 1113 D
S
N
601 1039 M
668 1039 D
S
N
601 964 M
623 964 D
S
N
601 890 M
623 890 D
S
N
601 815 M
623 815 D
S
N
601 741 M
623 741 D
S
N
601 666 M
668 666 D
S
N
601 592 M
623 592 D
S
N
601 518 M
623 518 D
S
N
524 2535 M
524 2520 D
547 2512 D
569 2520 D
569 2535 D
547 2542 D
524 2535 D
S
N
562 2170 M
569 2163 D
569 2148 D
562 2140 D
547 2140 D
532 2170 D
524 2170 D
524 2140 D
S
N
524 1775 M
569 1775 D
539 1798 D
539 1768 D
S
N
547 1426 M
554 1418 D
554 1403 D
547 1396 D
532 1396 D
524 1403 D
524 1418 D
532 1426 D
562 1426 D
569 1418 D
569 1403 D
562 1396 D
S
N
547 1046 M
547 1031 D
539 1024 D
532 1024 D
524 1031 D
524 1046 D
532 1054 D
539 1054 D
547 1046 D
554 1054 D
562 1054 D
569 1046 D
569 1031 D
562 1024 D
554 1024 D
547 1031 D
S
N
524 702 M
524 687 D
S
N
524 694 M
569 694 D
562 702 D
S
N
524 664 M
524 649 D
547 642 D
569 649 D
569 664 D
547 672 D
524 664 D
S
N
2108 2527 M
2175 2527 D
S
N
2153 2453 M
2175 2453 D
S
N
2153 2378 M
2175 2378 D
S
N
2153 2304 M
2175 2304 D
S
N
2153 2229 M
2175 2229 D
S
N
2108 2155 M
2175 2155 D
S
N
2153 2081 M
2175 2081 D
S
N
2153 2006 M
2175 2006 D
S
N
2153 1932 M
2175 1932 D
S
N
2153 1857 M
2175 1857 D
S
N
2108 1783 M
2175 1783 D
S
N
2153 1708 M
2175 1708 D
S
N
2153 1634 M
2175 1634 D
S
N
2153 1560 M
2175 1560 D
S
N
2153 1485 M
2175 1485 D
S
N
2108 1411 M
2175 1411 D
S
N
2153 1336 M
2175 1336 D
S
N
2153 1262 M
2175 1262 D
S
N
2153 1187 M
2175 1187 D
S
N
2153 1113 M
2175 1113 D
S
N
2108 1039 M
2175 1039 D
S
N
2153 964 M
2175 964 D
S
N
2153 890 M
2175 890 D
S
N
2153 815 M
2175 815 D
S
N
2153 741 M
2175 741 D
S
N
2108 666 M
2175 666 D
S
N
2153 592 M
2175 592 D
S
N
2153 518 M
2175 518 D
S
N
601 2527 M
601 2460 D
S
N
658 2527 M
658 2505 D
S
N
715 2527 M
715 2505 D
S
N
772 2527 M
772 2505 D
S
N
830 2527 M
830 2505 D
S
N
887 2527 M
887 2460 D
S
N
944 2527 M
944 2505 D
S
N
1002 2527 M
1002 2505 D
S
N
1059 2527 M
1059 2505 D
S
N
1116 2527 M
1116 2505 D
S
N
1173 2527 M
1173 2460 D
S
N
1231 2527 M
1231 2505 D
S
N
1288 2527 M
1288 2505 D
S
N
1345 2527 M
1345 2505 D
S
N
1403 2527 M
1403 2505 D
S
N
1460 2527 M
1460 2460 D
S
N
1517 2527 M
1517 2505 D
S
N
1574 2527 M
1574 2505 D
S
N
1632 2527 M
1632 2505 D
S
N
1689 2527 M
1689 2505 D
S
N
1746 2527 M
1746 2460 D
S
N
1804 2527 M
1804 2505 D
S
N
1861 2527 M
1861 2505 D
S
N
1918 2527 M
1918 2505 D
S
N
1975 2527 M
1975 2505 D
S
N
2033 2527 M
2033 2460 D
S
N
2090 2527 M
2090 2505 D
S
N
2147 2527 M
2147 2505 D
S
N
578 2656 M
578 2641 D
601 2634 D
623 2641 D
623 2656 D
601 2664 D
578 2656 D
S
N
578 2619 M
586 2619 D
586 2611 D
578 2611 D
578 2619 D
S
N
578 2589 M
578 2574 D
601 2566 D
623 2574 D
623 2589 D
601 2596 D
578 2589 D
S
N
865 2656 M
865 2641 D
887 2634 D
910 2641 D
910 2656 D
887 2664 D
865 2656 D
S
N
865 2619 M
872 2619 D
872 2611 D
865 2611 D
865 2619 D
S
N
902 2596 M
910 2589 D
910 2574 D
902 2566 D
887 2566 D
872 2596 D
865 2596 D
865 2566 D
S
N
1151 2656 M
1151 2641 D
1173 2634 D
1196 2641 D
1196 2656 D
1173 2664 D
1151 2656 D
S
N
1151 2619 M
1158 2619 D
1158 2611 D
1151 2611 D
1151 2619 D
S
N
1151 2574 M
1196 2574 D
1166 2596 D
1166 2566 D
S
N
1437 2656 M
1437 2641 D
1460 2634 D
1482 2641 D
1482 2656 D
1460 2664 D
1437 2656 D
S
N
1437 2619 M
1445 2619 D
1445 2611 D
1437 2611 D
1437 2619 D
S
N
1460 2596 M
1467 2589 D
1467 2574 D
1460 2566 D
1445 2566 D
1437 2574 D
1437 2589 D
1445 2596 D
1475 2596 D
1482 2589 D
1482 2574 D
1475 2566 D
S
N
1724 2656 M
1724 2641 D
1746 2634 D
1769 2641 D
1769 2656 D
1746 2664 D
1724 2656 D
S
N
1724 2619 M
1731 2619 D
1731 2611 D
1724 2611 D
1724 2619 D
S
N
1746 2589 M
1746 2574 D
1739 2566 D
1731 2566 D
1724 2574 D
1724 2589 D
1731 2596 D
1739 2596 D
1746 2589 D
1754 2596 D
1761 2596 D
1769 2589 D
1769 2574 D
1761 2566 D
1754 2566 D
1746 2574 D
S
N
2010 2664 M
2010 2649 D
S
N
2010 2656 M
2055 2656 D
2048 2664 D
S
N
2010 2634 M
2018 2634 D
2018 2626 D
2010 2626 D
2010 2634 D
S
N
2010 2604 M
2010 2589 D
2033 2581 D
2055 2589 D
2055 2604 D
2033 2611 D
2010 2604 D
S
N
601 548 M
601 480 D
S
N
658 503 M
658 480 D
S
N
715 503 M
715 480 D
S
N
772 503 M
772 480 D
S
N
830 503 M
830 480 D
S
N
887 548 M
887 480 D
S
N
944 503 M
944 480 D
S
N
1002 503 M
1002 480 D
S
N
1059 503 M
1059 480 D
S
N
1116 503 M
1116 480 D
S
N
1173 548 M
1173 480 D
S
N
1231 503 M
1231 480 D
S
N
1288 503 M
1288 480 D
S
N
1345 503 M
1345 480 D
S
N
1403 503 M
1403 480 D
S
N
1460 548 M
1460 480 D
S
N
1517 503 M
1517 480 D
S
N
1574 503 M
1574 480 D
S
N
1632 503 M
1632 480 D
S
N
1689 503 M
1689 480 D
S
N
1746 548 M
1746 480 D
S
N
1804 503 M
1804 480 D
S
N
1861 503 M
1861 480 D
S
N
1918 503 M
1918 480 D
S
N
1975 503 M
1975 480 D
S
N
2033 548 M
2033 480 D
S
N
2090 503 M
2090 480 D
S
N
2147 503 M
2147 480 D
S
showpage
%%Trailer
%%Pages: 1
